Deformed magic numbers at $N=$178 and $Z=$120, 124 in the 112 $\leq N \leq $ 190 superheavy region from Skyrme mean-field calculations

Background: Various motivations for exploration of superheavy region revolve around the question on whether 126 is a spherical proton magic number, as is the case for neutrons. In exploring this region, identification of nuclei with relatively longer half-life as compared to its neighbours is crucial for experimental studies. Such information is provided from theoretical predictions, which are however, heavily dependent on the theoretical model used and observable quantities under investigation. Purpose: Limiting ourselves to the Skyrme Hartree-Fock-plus-Bardeen-Cooper-Schrieffer approach, we aimed to analyse the appearance of a nuclear region with relatively high stability associated with emergence of spherical and deformed magic numbers in the region of $170 \le N \le 190$ ($112 \le Z \le 130$) based on various observables. Methods: Three Skyrme parametrizations namely the SkM* frequently employed for fission calculations, and the SLy5 and SLy4 commonly used for superheavy region, are considered to provide comparisons within the Skyrme mean-field approach. We evaluated the variation of electric quadrupole deformation ($\beta_{20}$), binding energy per nucleon ($BE/A$), two-nucleon separation energy differential ($\delta S2_{q}$), alpha-decay energy ($Q_{\alpha}$) and alpha-decay half-lives ($T_{1/2}$). Conclusion: Our analyses suggest that neutron number $N = 178$ is candidate for deformed magic number around proton number $114 \le Z \le 118$. For protons, $Z = 120$ and $124$ appears to be a candidate for deformed magic number at around $N = 172 \sim 178$. Both sets of deformed magic numbers appear at oblate ground-state deformation.

==> (inline-0) <==
\begin{longtable}{>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}}
	\caption{\label{tab:binding energy per nucleon}
            Binding energy per nucleon $BE/A$ obtained in current work with the SkM*, SLy5 and SLy4 parametrizations
            and compared with the results obtained from Ref.~\cite{karim2019self} using the Skyrme HFB framework.} \\ \toprule
	\multirow{2}{*}{$Z$} & \multirow{2}{*}{$N$} & \multirow{2}{*}{$A$} &           
       \multicolumn{6}{c}{BE/A}  \\
        \cmidrule{4-9}
        & & & {SkM*} & {SLy5} & {SLy4} & {SkM* (HFB)} & {SLy5 (HFB)} & {SLy4 (HFB)}  \\ 
	\colrule 
	\endfirsthead
	\multicolumn{7}{r}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
	\toprule 
	\multirow{2}{*}{$Z$} & \multirow{2}{*}{$N$} & \multirow{2}{*}{$A$} &           
       \multicolumn{6}{c}{BE/A}  \\
        \cmidrule{4-9}
        & & & {SkM*} & {SLy5} & {SLy4} & {SkM* (HFB)} & {SLy5 (HFB)} & {SLy4 (HFB)}  \\  
	\colrule 
	\endhead 
	\hline \multicolumn{9}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
	\endfoot
	\hline 
	\endlastfoot
112 & 170 & 282 & 7.147 & 7.151 & 7.148 & 7.133    & 7.123    & 7.134    \\
112 & 172 & 284 & 7.142 & 7.145 & 7.142 & 7.128    & 7.119    & 7.128    \\
112 & 174 & 286 & 7.139 & 7.138 & 7.134 & --       & --       & --       \\
112 & 176 & 288 & 7.134 & 7.126 & 7.124 & 7.117    & 7.098    & 7.108    \\
112 & 178 & 290 & 7.128 & 7.119 & 7.112 & --       & --       & --       \\
112 & 180 & 292 & 7.120 & 7.106 & 7.103 & --       & --       & --       \\
112 & 182 & 294 & 7.111 & 7.095 & 7.091 & --       & --       & --       \\
112 & 184 & 296 & 7.101 & 7.082 & 7.077 & --       & --       & --       \\
112 & 186 & 298 & 7.085 & 7.059 & 7.054 & --       & --       & --       \\
112 & 188 & 300 & 7.066 & 7.036 & 7.029 & --       & --       & --       \\
112 & 190 & 302 & 7.047 & 7.011 & 7.004 & --       & --       & --       \\
114 & 170 & 284 & 7.106 & 7.117 & 7.115 & --       & --       & --       \\
114 & 172 & 286 & 7.106 & 7.114 & 7.112 & 7.093    & 7.089    & 7.099    \\
114 & 174 & 288 & 7.105 & 7.110 & 7.107 & 7.089    & 7.086    & 7.094    \\
114 & 176 & 290 & 7.103 & 7.101 & 7.099 & --       & --       & --       \\
114 & 178 & 292 & 7.099 & 7.096 & 7.094 & 7.084    & 7.068    & 7.077    \\
114 & 180 & 294 & 7.094 & 7.086 & 7.083 & --       & --       & --       \\
114 & 182 & 296 & 7.088 & 7.077 & 7.074 & --       & --       & --       \\
114 & 184 & 298 & 7.080 & 7.066 & 7.062 & --       & --       & --       \\
114 & 186 & 300 & 7.065 & 7.046 & 7.041 & --       & --       & --       \\
114 & 188 & 302 & 7.049 & 7.025 & 7.019 & --       & --       & --       \\
114 & 190 & 304 & 7.032 & 7.003 & 6.997 & --       & --       & --       \\
116 & 170 & 286 & 7.060 & 7.077 & 7.076 & --       & --       & --       \\
116 & 172 & 288 & 7.065 & 7.078 & 7.076 & --       & --       & --       \\
116 & 174 & 290 & 7.067 & 7.077 & 7.075 & --       & --       & --       \\
116 & 176 & 292 & 7.067 & 7.072 & 7.070 & 7.054    & 7.054    & 7.121    \\
116 & 178 & 294 & 7.066 & 7.069 & 7.067 & 7.053    & 7.046    & 7.057    \\
116 & 180 & 296 & 7.063 & 7.062 & 7.060 & --       & --       & --       \\
116 & 182 & 298 & 7.059 & 7.055 & 7.053 & 7.048    & 7.034    & 7.043    \\
116 & 184 & 300 & 7.052 & 7.047 & 7.043 & --       & --       & --       \\
116 & 186 & 302 & 7.040 & 7.029 & 7.025 & --       & --       & --       \\
116 & 188 & 304 & 7.026 & 7.010 & 7.005 & --       & --       & --       \\
116 & 190 & 306 & 7.011 & 6.991 & 6.985 & --       & --       & --       \\
118 & 170 & 288 & 7.012 & 7.032 & 7.031 & 7.001    & 7.008    & 7.019    \\
118 & 172 & 290 & 7.019 & 7.036 & 7.035 & --       & --       & --       \\
118 & 174 & 292 & 7.024 & 7.038 & 7.035 & --       & --       & --       \\
118 & 176 & 294 & 7.027 & 7.037 & 7.036 & 7.014    & 7.012    & 7.024    \\
118 & 178 & 296 & 7.028 & 7.037 & 7.036 & 7.016    & 7.013    & 7.023    \\
118 & 180 & 298 & 7.026 & 7.033 & 7.031 & --       & --       & --       \\
118 & 182 & 300 & 7.024 & 7.028 & 7.026 & 7.009    & 7.003    & 7.011    \\
118 & 184 & 302 & 7.020 & 7.022 & 7.019 & --       & --       & --       \\
118 & 186 & 304 & 7.010 & 7.007 & 7.003 & --       & --       & --       \\
118 & 188 & 306 & 6.999 & 6.990 & 6.986 & --       & --       & --       \\
118 & 190 & 308 & 6.986 & 6.973 & 6.968 & --       & --       & --       \\
120 & 170 & 290 & 6.958 & 6.980 & 6.981 & --       & --       & --       \\
120 & 172 & 292 & 6.968 & 6.988 & 6.989 & 6.959    & 6.967    & 6.980    \\
120 & 174 & 294 & 6.975 & 6.993 & 6.993 &          & --       & --       \\
120 & 176 & 296 & 6.980 & 6.997 & 6.997 & --       & --       & --       \\
120 & 178 & 298 & 6.984 & 7.000 & 6.999 & 6.974    & 6.978    & 6.989    \\
120 & 180 & 300 & 6.985 & 6.998 & 6.996 & 6.972    & 6.973    & 6.983    \\
120 & 182 & 302 & 6.985 & 6.996 & 6.994 & --       & --       & --       \\
120 & 184 & 304 & 6.983 & 6.992 & 6.990 & 6.969    & 6.967    & 6.975    \\
120 & 186 & 306 & 6.976 & 6.991 & 6.976 & --       & --       & --       \\
120 & 188 & 308 & 6.966 & 6.965 & 6.961 & --       & --       & --       \\
120 & 190 & 310 & 6.956 & 6.950 & 6.945 & --       & --       & --       \\
122 & 170 & 292 & 6.897 & 6.925 & 6.927 & --       & --       & --       \\
122 & 172 & 294 & 6.909 & 6.936 & 6.937 & --       & --       & --       \\
122 & 174 & 296 & 6.919 & 6.943 & 6.944 & --       & --       & --       \\
122 & 176 & 298 & 6.928 & 6.950 & 6.950 & --       & --       & --       \\
122 & 178 & 300 & 6.935 & 6.955 & 6.955 & --       & --       & --       \\
122 & 180 & 302 & 6.939 & 6.957 & 6.957 & --       & --       & --       \\
122 & 182 & 304 & 6.942 & 6.958 & 6.957 & --       & --       & --       \\
122 & 184 & 306 & 6.942 & 6.957 & 6.955 & --       & --       & --       \\
122 & 186 & 308 & 6.937 & 6.934 & 6.944 & --       & --       & --       \\
122 & 188 & 310 & 6.929 & 6.934 & 6.931 & --       & --       & --       \\
122 & 190 & 312 & 6.921 & 6.922 & 6.918 & --       & --       & --       \\
124 & 170 & 294 & 6.830 & 6.864 & 6.867 & --       & --       & --       \\
124 & 172 & 296 & 6.845 & 6.876 & 6.879 & --       & --       & --       \\
124 & 174 & 298 & 6.859 & 6.888 & 6.889 & --       & --       & --       \\
124 & 176 & 300 & 6.870 & 6.898 & 6.899 & --       & --       & --       \\
124 & 178 & 302 & 6.879 & 6.906 & 6.906 & --       & --       & --       \\
124 & 180 & 304 & 6.888 & 6.911 & 6.911 & --       & --       & --       \\
124 & 182 & 306 & 6.893 & 6.914 & 6.915 & --       & --       & --       \\
124 & 184 & 308 & 6.896 & 6.916 & 6.915 & --       & --       & --       \\
124 & 186 & 310 & 6.892 & 6.908 & 6.906 & --       & --       & --       \\
124 & 188 & 312 & 6.887 & 6.898 & 6.896 & --       & --       & --       \\
124 & 190 & 314 & 6.881 & 6.888 & 6.885 & --       & --       & --       \\
126 & 170 & 296 & 6.760 & 6.798 & 6.801 & --       & --       & --       \\
126 & 172 & 298 & 6.777 & 6.813 & 6.816 & --       & --       & --       \\
126 & 174 & 300 & 6.793 & 6.827 & 6.829 & --       & --       & --       \\
126 & 176 & 302 & 6.807 & 6.839 & 6.841 & --       & --       & --       \\
126 & 178 & 304 & 6.819 & 6.850 & 6.851 & --       & --       & --       \\
126 & 180 & 306 & 6.830 & 6.858 & 6.859 & --       & --       & --       \\
126 & 182 & 308 & 6.838 & 6.865 & 6.865 & --       & --       & --       \\
126 & 184 & 310 & 6.843 & 6.869 & 6.869 & --       & --       & --       \\
126 & 186 & 312 & 6.842 & 6.863 & 6.862 & --       & --       & --       \\
126 & 188 & 314 & 6.839 & 6.856 & 6.854 & --       & --       & --       \\
126 & 190 & 316 & 6.835 & 6.843 & 6.845 & --       & --       & --       \\
128 & 170 & 298 & 6.686 & 6.728 & 6.732 & --       & --       & --       \\
128 & 172 & 300 & 6.706 & 6.746 & 6.749 & --       & --       & --       \\
128 & 174 & 302 & 6.723 & 6.762 & 6.765 & --       & --       & --       \\
128 & 176 & 304 & 6.738 & 6.776 & 6.779 & --       & --       & --       \\
128 & 178 & 306 & 6.753 & 6.788 & 6.791 & --       & --       & --       \\
128 & 180 & 308 & 6.765 & 6.799 & 6.800 & --       & --       & --       \\
128 & 182 & 310 & 6.776 & 6.808 & 6.808 & --       & --       & --       \\
128 & 184 & 312 & 6.783 & 6.814 & 6.814 & --       & --       & --       \\
128 & 186 & 314 & 6.784 & 6.811 & 6.810 & --       & --       & --       \\
128 & 188 & 316 & 6.783 & 6.807 & 6.805 & --       & --       & --       \\
128 & 190 & 318 & 6.782 & 6.800 & 6.799 & --       & --       & --       \\
130 & 170 & 300 & 6.609 & 6.655 & 6.659 & --       & --       & --       \\
130 & 172 & 302 & 6.631 & 6.675 & 6.679 & --       & --       & --       \\
130 & 174 & 304 & 6.650 & 6.693 & 6.696 & --       & --       & --       \\
130 & 176 & 306 & 6.667 & 6.709 & 6.712 & --       & --       & --       \\
130 & 178 & 308 & 6.683 & 6.724 & 6.726 & --       & --       & --       \\
130 & 180 & 310 & 6.697 & 6.736 & 6.738 & --       & --       & --       \\
130 & 182 & 312 & 6.710 & 6.747 & 6.748 & --       & --       & --       \\
130 & 184 & 314 & 6.719 & 6.755 & 6.756 & --       & --       & --       \\
130 & 186 & 316 & 6.722 & 6.755 & 6.755 & --       & --       & --       \\
130 & 188 & 318 & 6.727 & 6.753 & 6.752 & --       & --       & --       \\
130 & 190 & 320 & 6.732 & 6.753 & 6.751 & --       & --       & --      
\end{longtable}
\endgroup

\begingroup
%\LTcapwidth=\textwidth
\begin{longtable}{>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}}
	\caption{Calculated root-mean-square radius $r_{rms}$ for Skyrme parameters of SkM*, SLy5, and SLy4. \label{tab: root-mean-square radii}} \\ \toprule
	\multirow{2}{*}{$Z$} & \multirow{2}{*}{$N$} & \multirow{2}{*}{$A$} &           
       \multicolumn{6}{c}{$r_{rms}$}  \\
        \cmidrule{4-9}
        & & & {SkM*} & {SLy5} & {SLy4} & {SkM* (HFB)} & {SLy5 (HFB)} & {SLy4 (HFB)}   \\ 
	\colrule 
	\endfirsthead
	\multicolumn{9}{r}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
	\toprule 
	\multirow{2}{*}{$Z$} & \multirow{2}{*}{$N$} & \multirow{2}{*}{$A$} &           
       \multicolumn{6}{c}{$r_{rms}$}  \\
        \cmidrule{4-9}
        & & & {SkM*} & {SLy5} & {SLy4} & {SkM* (HFB)} & {SLy5 (HFB)} & {SLy4 (HFB)}  \\  
	\colrule 
	\endhead 
	\hline \multicolumn{9}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
	\endfoot
	\hline 
	\endlastfoot
112 & 170 & 282 & 6.223  & 6.206 & 6.214 & --       & --       & --        \\
112 & 172 & 284 & 6.214  & 6.213 & 6.220 & --       & --       & --       \\
112 & 174 & 286 & 6.224  & 6.224 & 6.231 & --       & --       & --       \\
112 & 176 & 288 & 6.233  & 6.228 & 6.234 & --       & --       & --       \\
112 & 178 & 290 & 6.245  & 6.236 & 6.241 & --       & --       & --       \\
112 & 180 & 292 & 6.254  & 6.245 & 6.251 & --       & --       & --       \\
112 & 182 & 294 & 6.265  & 6.256 & 6.262 & --       & --       & --       \\
112 & 184 & 296 & 6.278  & 6.267 & 6.273 & --       & --       & --       \\
112 & 186 & 298 & 6.296  & 6.287 & 6.293 & --       & --       & --       \\
112 & 188 & 300 & 6.314  & 6.307 & 6.312 & --       & --       & --       \\
112 & 190 & 302 & 6.331  & 6.326 & 6.331 & --       & --       & --       \\
114 & 170 & 284 & 6.231  & 6.217 & 6.226 & --       & --       & --       \\
114 & 172 & 286 & 6.224  & 6.224 & 6.231 & --       & --       & --       \\
114 & 174 & 288 & 6.233  & 6.235 & 6.243 & --       & --       & --       \\
114 & 176 & 290 & 6.243  & 6.239 & 6.245 & --       & --       & --       \\
114 & 178 & 292 & 6.255  & 6.246 & 6.253 & --       & --       & --       \\
114 & 180 & 294 & 6.264  & 6.255 & 6.261 & --       & --       & --       \\
114 & 182 & 296 & 6.275  & 6.265 & 6.272 & --       & --       & --       \\
114 & 184 & 298 & 6.287  & 6.277 & 6.283 & --       & --       & --       \\
114 & 186 & 300 & 6.306  & 6.297 & 6.303 & --       & --       & --       \\
114 & 188 & 302 & 6.323  & 6.316 & 6.322 & --       & --       & --       \\
114 & 190 & 304 & 6.340  & 6.335 & 6.340 & --       & --       & --       \\
116 & 170 & 286 & 6.221  & 6.228 & 6.238 & --       & --       & --       \\
116 & 172 & 288 & 6.233  & 6.234 & 6.241 & --       & --       & --       \\
116 & 174 & 290 & 6.243  & 6.245 & 6.253 & --       & --       & --       \\
116 & 176 & 292 & 6.253  & 6.246 & 6.254 & --       & --       & --       \\
116 & 178 & 294 & 6.265  & 6.256 & 6.263 & --       & --       & --       \\
116 & 180 & 296 & 6.274  & 6.265 & 6.272 & --       & --       & --       \\
116 & 182 & 298 & 6.285  & 6.275 & 6.282 & --       & --       & --       \\
116 & 184 & 300 & 6.297  & 6.287 & 6.293 & --       & --       & --       \\
116 & 186 & 302 & 6.315  & 6.307 & 6.313 & --       & --       & --       \\
116 & 188 & 304 & 6.332  & 6.326 & 6.332 & --       & --       & --       \\
116 & 190 & 306 & 6.349  & 6.345 & 6.350 & --       & --       & --       \\
118 & 170 & 288 & 6.229  & 6.231 & 6.238 & --       & --       & --       \\
118 & 172 & 290 & 6.242  & 6.241 & 6.248 & --       & --       & --       \\
118 & 174 & 292 & 6.253  & 6.253 & 6.253 & --       & --       & --       \\
118 & 176 & 294 & 6.264  & 6.257 & 6.263 & --       & --       & --       \\
118 & 178 & 296 & 6.275  & 6.267 & 6.273 & --       & --       & --       \\
118 & 180 & 298 & 6.284  & 6.275 & 6.282 & --       & --       & --       \\
118 & 182 & 300 & 6.295  & 6.286 & 6.293 & --       & --       & --       \\
118 & 184 & 302 & 6.307  & 6.297 & 6.303 & --       & --       & --       \\
118 & 186 & 304 & 6.325  & 6.317 & 6.323 & --       & --       & --       \\
118 & 188 & 306 & 6.342  & 6.336 & 6.341 & --       & --       & --       \\
118 & 190 & 308 & 6.358  & 6.354 & 6.359 & --       & --       & --       \\
120 & 170 & 290 & 6.240  & 6.237 & 6.243 & 6.233    & 6.229    & 6.235    \\
120 & 172 & 292 & 6.252  & 6.248 & 6.255 & 6.246    & 6.242    & 6.250    \\
120 & 174 & 294 & 6.264  & 6.257 & 6.264 & 6.254    & 6.252    & 6.260    \\
120 & 176 & 296 & 6.274  & 6.267 & 6.274 & 6.267    & 6.262    & 6.271    \\
120 & 178 & 298 & 6.285  & 6.277 & 6.283 & 6.279    & 6.271    & 6.279    \\
120 & 180 & 300 & 6.294  & 6.285 & 6.291 & 6.290    & 6.279    & 6.288       \\
120 & 182 & 302 & 6.305  & 6.296 & 6.303 & --       & --       & --       \\
120 & 184 & 304 & 6.316  & 6.306 & 6.313 & --       & --       & --       \\
120 & 186 & 306 & 6.334  & 6.335 & 6.332 & --       & --       & --       \\
120 & 188 & 308 & 6.351  & 6.345 & 6.351 & --       & --       & --       \\
120 & 190 & 310 & 6.367  & 6.363 & 6.369 & --       & --       & --       \\
122 & 170 & 292 & 6.260  & 6.259 & 6.268 & --       & --       & --       \\
122 & 172 & 294 & 6.269  & 6.271 & 6.278 & --       & --       & --       \\
122 & 174 & 296 & 6.271  & 6.267 & 6.274 & --       & --       & --       \\
122 & 176 & 298 & 6.282  & 6.276 & 6.283 & --       & --       & --       \\
122 & 178 & 300 & 6.293  & 6.286 & 6.293 & --       & --       & --       \\
122 & 180 & 302 & 6.302  & 6.295 & 6.302 & --       & --       & --       \\
122 & 182 & 304 & 6.314  & 6.305 & 6.312 & --       & --       & --       \\
122 & 184 & 306 & 6.326  & 6.316 & 6.322 & --       & --       & --       \\
122 & 186 & 308 & 6.343  & 6.326 & 6.341 & --       & --       & --       \\
122 & 188 & 310 & 6.359  & 6.353 & 6.359 & --       & --       & --       \\
122 & 190 & 312 & 6.375  & 6.371 & 6.377 & --       & --       & --       \\
124 & 170 & 294 & 6.277  & 6.276 & 6.283 & --       & --       & --       \\
124 & 172 & 296 & 6.266  & 6.280 & 6.293 & --       & --       & --       \\
124 & 174 & 298 & 6.278  & 6.275 & 6.281 & --       & --       & --       \\
124 & 176 & 300 & 6.290  & 6.285 & 6.291 & --       & --       & --       \\
124 & 178 & 302 & 6.298  & 6.294 & 6.301 & --       & --       & --       \\
124 & 180 & 304 & 6.310  & 6.303 & 6.310 & --       & --       & --       \\
124 & 182 & 306 & 6.322  & 6.314 & 6.321 & --       & --       & --       \\
124 & 184 & 308 & 6.334  & 6.324 & 6.331 & --       & --       & --       \\
124 & 186 & 310 & 6.351  & 6.344 & 6.350 & --       & --       & --       \\
124 & 188 & 312 & 6.367  & 6.362 & 6.368 & --       & --       & --       \\
124 & 190 & 314 & 6.383  & 6.379 & 6.385 & --       & --       & --       \\
126 & 170 & 296 & 6.294  & 6.288 & 6.296 & --       & --       & --       \\
126 & 172 & 298 & 6.297  & 6.290 & 6.304 & --       & --       & --       \\
126 & 174 & 300 & 6.301  & 6.296 & 6.304 & --       & --       & --       \\
126 & 176 & 302 & 6.298  & 6.306 & 6.313 & --       & --       & --       \\
126 & 178 & 304 & 6.310  & 6.303 & 6.322 & --       & --       & --       \\
126 & 180 & 306 & 6.322  & 6.314 & 6.320 & --       & --       & --       \\
126 & 182 & 308 & 6.334  & 6.324 & 6.331 & --       & --       & --       \\
126 & 184 & 310 & 6.345  & 6.335 & 6.342 & --       & --       & --       \\
126 & 186 & 312 & 6.362  & 6.354 & 6.361 & --       & --       & --       \\
126 & 188 & 314 & 6.378  & 6.372 & 6.379 & --       & --       & --       \\
126 & 190 & 316 & 6.394  & 6.474 & 6.396 & --       & --       & --       \\
128 & 170 & 298 & 6.313  & 6.305 & 6.313 & --       & --       & --       \\
128 & 172 & 300 & 6.321  & 6.311 & 6.321 & --       & --       & --       \\
128 & 174 & 302 & 6.324  & 6.317 & 6.324 & --       & --       & --       \\
128 & 176 & 304 & 6.318  & 6.326 & 6.333 & --       & --       & --       \\
128 & 178 & 306 & 6.329  & 6.322 & 6.342 & --       & --       & --       \\
128 & 180 & 308 & 6.341  & 6.332 & 6.339 & --       & --       & --       \\
128 & 182 & 310 & 6.353  & 6.343 & 6.350 & --       & --       & --       \\
128 & 184 & 312 & 6.364  & 6.353 & 6.361 & --       & --       & --       \\
128 & 186 & 314 & 6.381  & 6.372 & 6.379 & --       & --       & --       \\
128 & 188 & 316 & 6.396  & 6.390 & 6.397 & --       & --       & --       \\
128 & 190 & 318 & 6.412  & 6.495 & 6.414 & --       & --       & --       \\
130 & 170 & 300 & 6.333  & 6.325 & 6.327 & --       & --       & --       \\
130 & 172 & 302 & 6.342  & 6.332 & 6.337 & --       & --       & --       \\
130 & 174 & 304 & 6.346  & 6.337 & 6.345 & --       & --       & --       \\
130 & 176 & 306 & 6.354  & 6.345 & 6.352 & --       & --       & --       \\
130 & 178 & 308 & 6.348  & 6.352 & 6.360 & --       & --       & --       \\
130 & 180 & 310 & 6.359  & 6.351 & 6.358 & --       & --       & --       \\
130 & 182 & 312 & 6.371  & 6.361 & 6.368 & --       & --       & --       \\
130 & 184 & 314 & 6.382  & 6.371 & 6.378 & --       & --       & --       \\
130 & 186 & 316 & 6.398  & 6.390 & 6.397 & --       & --       & --       \\
130 & 188 & 318 & 6.520  & 6.408 & 6.415 & --       & --       & --       \\
130 & 190 & 320 & 6.532  & 6.521 & 6.523 & --       & --       & --       
\end{longtable}
\endgroup

\begingroup
%\LTcapwidth=\textwidth
\begin{longtable}{>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}}
	\caption{Calculated charge radius $r_{p}$ for Skyrme parameters of SkM*, SLy5, and SLy4 \label{tab: charge radius}} \\ \toprule
	\multirow{2}{*}{$Z$} & \multirow{2}{*}{$N$} & \multirow{2}{*}{$A$} &           
       \multicolumn{6}{c}{$r_{p}$}  \\
        \cmidrule{4-9}
        & & & {SkM*} & {SLy5} & {SLy4} & {SkM* (HFB)} & {SLy5 (HFB)} & {SLy4 (HFB)}   \\  
	\colrule 
	\endfirsthead
	\multicolumn{9}{r}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
	\toprule 
	\multirow{2}{*}{$Z$} & \multirow{2}{*}{$N$} & \multirow{2}{*}{$A$} &           
       \multicolumn{6}{c}{$r_{p}$}  \\
        \cmidrule{4-9}
       & & & {SkM*} & {SLy5} & {SLy4} & {SkM* (HFB)} & {SLy5 (HFB)} & {SLy4 (HFB)}   \\ 
	\colrule 
	\endhead 
	\hline \multicolumn{9}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
	\endfoot
	\hline 
	\endlastfoot
112 & 170 & 282 & 6.151    & 6.135 & 6.145 & --       & --       & --    \\
112 & 172 & 284 & 6.138    & 6.138 & 6.147  & --       & --       & --      \\
112 & 174 & 286 & 6.142    & 6.145 & 6.153  & --       & --       & --       \\
112 & 176 & 288 & 6.146    & 6.144 & 6.152 & --  & --       & --   \\
112 & 178 & 290 & 6.152    & 6.146 & 6.153 & --   & --       & --  \\
112 & 180 & 292 & 6.156    & 6.149 & 6.157 & --   & --       & --  \\
112 & 182 & 294 & 6.160    & 6.154 & 6.162 & --   & --       & --  \\
112 & 184 & 296 & 6.166    & 6.159 & 6.167 & --   & --       & --  \\
112 & 186 & 298 & 6.179    & 6.173 & 6.181 & --   & --       & --  \\
112 & 188 & 300 & 6.190    & 6.187 & 6.194 & --   & --       & --  \\
112 & 190 & 302 & 6.201    & 6.201 & 6.331 & --   & --       & --  \\
114 & 170 & 284 & 6.166    & 6.154 & 6.165 & --   & --       & --  \\
114 & 172 & 286 & 6.156    & 6.157 & 6.166 & --   & --       & --  \\
114 & 174 & 288 & 6.160    & 6.164 & 6.173 & --   & --       & --  \\
114 & 176 & 290 & 6.164    & 6.162 & 6.170 & --   & --       & --  \\
114 & 178 & 292 & 6.171    & 6.164 & 6.173 & --   & --       & --  \\
114 & 180 & 294 & 6.175    & 6.168 & 6.176 & --   & --       & --  \\
114 & 182 & 296 & 6.180    & 6.172 & 6.182 & --   & --       & --  \\
114 & 184 & 298 & 6.185    & 6.178 & 6.187 & --   & --       & --  \\
114 & 186 & 300 & 6.198    & 6.193 & 6.200 & --   & --       & --  \\
114 & 188 & 302 & 6.209    & 6.206 & 6.214 & --   & --       & --  \\
114 & 190 & 304 & 6.221    & 6.220 & 6.227 & --   & --       & --  \\
116 & 170 & 286 & 6.165    & 6.172 & 6.184 & --   & --       & --  \\
116 & 172 & 288 & 6.173    & 6.174 & 6.183 & --   & --       & --  \\
116 & 174 & 290 & 6.178    & 6.181 & 6.190 & --   & --       & --  \\
116 & 176 & 292 & 6.183    & 6.177 & 6.187 & --   & --       & --  \\
116 & 178 & 294 & 6.189    & 6.183 & 6.191 & --   & --       & --  \\
116 & 180 & 296 & 6.193    & 6.186 & 6.194 & --   & --       & --  \\
116 & 182 & 298 & 6.198    & 6.191 & 6.200 & --   & --       & --  \\
116 & 184 & 300 & 6.204    & 6.197 & 6.205 & --   & --       & --  \\
116 & 186 & 302 & 6.217    & 6.211 & 6.219 & --   & --       & --  \\
116 & 188 & 304 & 6.228    & 6.225 & 6.233 & --   & --       & --  \\
116 & 190 & 306 & 6.239    & 6.238 & 6.246 & --   & --       & --  \\
118 & 170 & 288 & 6.181    & 6.182 & 6.190 & --   & --       & --  \\
118 & 172 & 290 & 6.189    & 6.187 & 6.196 & --   & --       & --  \\
118 & 174 & 292 & 6.195    & 6.195 & 6.197 & --   & --       & --  \\
118 & 176 & 294 & 6.200    & 6.195 & 6.203 & --   & --       & --  \\
118 & 178 & 296 & 6.207    & 6.200 & 6.209 & --   & --       & --  \\
118 & 180 & 298 & 6.211    & 6.204 & 6.212 & --   & --       & --  \\
118 & 182 & 300 & 6.216    & 6.209 & 6.218 & --   & --       & --  \\
118 & 184 & 302 & 6.222    & 6.215 & 6.223 & --   & --       & --  \\
118 & 186 & 304 & 6.234    & 6.229 & 6.237 & --   & --       & --  \\
118 & 188 & 306 & 6.246    & 6.243 & 6.250 & --   & --       & --  \\
118 & 190 & 308 & 6.257    & 6.256 & 6.263 & --   & --       & --  \\
120 & 170 & 290 & 6.198    & 6.195 & 6.203 & 6.244 & 6.241 & 6.248 \\
120 & 172 & 292 & 6.206    & 6.201 & 6.210 & 6.252 & 6.248 & 6.257  \\
120 & 174 & 294 & 6.212    & 6.206 & 6.214 & 6.259 & 6.254 & 6.263  \\
120 & 176 & 296 & 6.218    & 6.212 & 6.220 & 6.267 & 6.259  & 6.269  \\
120 & 178 & 298 & 6.224    & 6.217 & 6.225 & 6.280 & 6.267  & 6.276  \\
120 & 180 & 300 & 6.228    & 6.221 & 6.228 & 6.278 & 6.269  & 6.280  \\
120 & 182 & 302 & 6.233    & 6.226 & 6.235 & --   & --       & --  \\
120 & 184 & 304 & 6.239    & 6.232 & 6.240 & --   & --       & --  \\
120 & 186 & 306 & 6.251    & 6.261 & 6.254 & --   & --       & --  \\
120 & 188 & 308 & 6.262    & 6.259 & 6.267 & --   & --       & --  \\
120 & 190 & 310 & 6.273    & 6.272 & 6.280 & --   & --       & --  \\
122 & 170 & 292 & 6.227    & 6.226 & 6.236 & --   & --       & --  \\
122 & 172 & 294 & 6.230    & 6.233 & 6.242 & --   & --       & --  \\
122 & 174 & 296 & 6.226    & 6.222 & 6.230 & --   & --       & --  \\
122 & 176 & 298 & 6.232    & 6.227 & 6.235 & --   & --       & --  \\
122 & 178 & 300 & 6.239    & 6.233 & 6.241 & --   & --       & --  \\
122 & 180 & 302 & 6.242    & 6.236 & 6.245 & --   & --       & --  \\
122 & 182 & 304 & 6.249    & 6.242 & 6.251 & --   & --       & --  \\
122 & 184 & 306 & 6.255    & 6.247 & 6.256 & --   & --       & --  \\
122 & 186 & 308 & 6.267    & 6.246 & 6.269 & --   & --       & --  \\
122 & 188 & 310 & 6.278    & 6.275 & 6.282 & --   & --       & --  \\
122 & 190 & 312 & 6.288    & 6.288 & 6.295 & --   & --       & --  \\
124 & 170 & 294 & 6.252    & 6.250 & 6.258 & --   & --       & --  \\
124 & 172 & 296 & 6.232    & 6.249 & 6.264 & --   & --       & --  \\
124 & 174 & 298 & 6.239    & 6.236 & 6.243 & --   & --       & --  \\
124 & 176 & 300 & 6.245    & 6.241 & 6.249 & --   & --       & --  \\
124 & 178 & 302 & 6.249    & 6.246 & 6.254 & --   & --       & --  \\
124 & 180 & 304 & 6.256    & 6.250 & 6.259 & --   & --       & --  \\
124 & 182 & 306 & 6.264    & 6.256 & 6.265 & --   & --       & --  \\
124 & 184 & 308 & 6.270    & 6.262 & 6.271 & --   & --       & --  \\
124 & 186 & 310 & 6.282    & 6.276 & 6.284 & --   & --       & --  \\
124 & 188 & 312 & 6.292    & 6.289 & 6.297 & --   & --       & --  \\
124 & 190 & 314 & 6.303    & 6.302 & 6.309 & --   & --       & --  \\
126 & 170 & 296 & 6.276    & 6.269 & 6.278 & --   & --       & --  \\
126 & 172 & 298 & 6.272    & 6.265 & 6.281 & --   & --       & --  \\
126 & 174 & 300 & 6.271    & 6.266 & 6.275 & --   & --       & --  \\
126 & 176 & 302 & 6.261    & 6.271 & 6.279 & --   & --       & --  \\
126 & 178 & 304 & 6.268    & 6.261 & 6.285 & --   & --       & --  \\
126 & 180 & 306 & 6.275    & 6.267 & 6.275 & --   & --       & --  \\
126 & 182 & 308 & 6.282    & 6.273 & 6.281 & --   & --       & --  \\
126 & 184 & 310 & 6.288    & 6.279 & 6.287 & --   & --       & --  \\
126 & 186 & 312 & 6.299    & 6.293 & 6.301 & --   & --       & --  \\
126 & 188 & 314 & 6.310    & 6.306 & 6.314 & --   & --       & --  \\
126 & 190 & 316 & 6.321    & 6.414 & 6.327 & --   & --       & --  \\
128 & 170 & 298 & 6.304    & 6.293 & 6.301 & --   & --       & --  \\
128 & 172 & 300 & 6.307    & 6.293 & 6.305 & --   & --       & --  \\
128 & 174 & 302 & 6.303    & 6.295 & 6.303 & --   & --       & --  \\
128 & 176 & 304 & 6.289    & 6.299 & 6.307 & --   & --       & --  \\
128 & 178 & 306 & 6.296    & 6.288 & 6.313 & --   & --       & --  \\
128 & 180 & 308 & 6.303    & 6.294 & 6.303 & --   & --       & --  \\
128 & 182 & 310 & 6.310    & 6.300 & 6.309 & --   & --       & --  \\
128 & 184 & 312 & 6.316    & 6.306 & 6.315 & --   & --       & --  \\
128 & 186 & 314 & 6.328    & 6.320 & 6.329 & --   & --       & --  \\
128 & 188 & 316 & 6.338    & 6.333 & 6.341 & --   & --       & --  \\
128 & 190 & 318 & 6.349    & 6.443 & 6.354 & --   & --       & --  \\
130 & 170 & 300 & 6.331    & 6.320 & 6.322 & --  & --       & --   \\
130 & 172 & 302 & 6.336    & 6.323 & 6.329 & --   & --       & --  \\
130 & 174 & 304 & 6.333    & 6.323 & 6.332 & --   & --       & --  \\
130 & 176 & 306 & 6.337    & 6.326 & 6.334 & --   & --       & --  \\
130 & 178 & 308 & 6.324    & 6.330 & 6.338 & --   & --       & --  \\
130 & 180 & 310 & 6.330    & 6.321 & 6.330 & --   & --       & --  \\
130 & 182 & 312 & 6.337    & 6.327 & 6.336 & --   & --       & --  \\
130 & 184 & 314 & 6.343    & 6.332 & 6.342 & --   & --       & --  \\
130 & 186 & 316 & 6.355    & 6.347 & 6.355 & --   & --       & --  \\
130 & 188 & 318 & 6.481    & 6.360 & 6.368 & --    & --       & -- \\
130 & 190 & 320 & 6.488    & 6.477 & 6.480 & --    & --       & -- 
\end{longtable}
\endgroup

\begingroup
%\LTcapwidth=\textwidth
\begin{longtable}{>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1cm}>{\centering\arraybackslash}p{1.8cm}>{\centering\arraybackslash}p{1.8cm}>{\centering\arraybackslash}p{1.8cm}>{\centering\arraybackslash}p{1.8cm}}
	\caption{\label{tab:table3}Calculated $Q_\alpha$-values (MeV) with Skyrme parametrization SkM* ($Q_{SkM^*}$), SLy5 ($Q_{SLy5}$) and SLy4 ($Q_{SLy4}$) with the averaged of all Madland's pairing strength, and experimental $Q_\alpha$-value ($Q_\alpha^{exp.}$) are taken from {\cite{oganessian2015superheavy} and \cite{NNDC}}.} \\ \toprule
	Z   & N   &  A & $Q_{SkM*}^{Ave}$ &  $Q_{SLy5}^{Ave}$ & $Q_{SLy4}^{Ave}$ & $Q_\alpha^{exp.}$ \\  \colrule
	\endfirsthead
	\multicolumn{7}{r}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
	\toprule 
	Z   & N   & A   & $Q_{SkM*}^{Ave}$  & $Q_{SLy5}^{Ave}$ & $Q_{SLy4}^{Ave}$ & $Q_\alpha^{exp.}$ \\ 
	\colrule 
	\endhead 
	\botrule \multicolumn{7}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
	\endfoot
	\hline 
	\endlastfoot
	114 & 172 & 286 & 11.36      & 10.14       & 10.16       & 10.35  \\
114 & 174 & 288 & 10.54      & 9.70        & 9.68        & 10.07  \\
114 & 176 & 290 & 10.14      & 10.27       & 9.81        & 9.86   \\
114 & 178 & 292 & 9.85       & 8.59        & 8.57        & --     \\
114 & 180 & 294 & 9.98       & 9.24        & 8.31        & --     \\
114 & 182 & 296 & 9.33       & 8.57        & 8.34        & --     \\
114 & 184 & 298 & 9.37       & 8.49        & 8.48        & --     \\
114 & 186 & 300 & 10.77      & 10.51       & 10.66       & --     \\
114 & 188 & 302 & 10.71      & 10.27       & 10.39       & --     \\
114 & 190 & 304 & 10.47      & 9.93        & 10.05       & --     \\
116 & 172 & 288 & 11.62      & 10.99       & 11.02       & --     \\
116 & 174 & 290 & 11.26      & 10.58       & 10.56       & 11.00  \\
116 & 176 & 292 & 10.89      & 11.08       & 10.75       & 10.78  \\
116 & 178 & 294 & 10.66      & 9.40        & 9.41        & --     \\
116 & 180 & 296 & 10.81      & 9.99        & 10.07       & --     \\
116 & 182 & 298 & 10.35      & 9.26        & 9.14        & --     \\
116 & 184 & 300 & 10.58      & 9.04        & 9.26        & --     \\
116 & 186 & 302 & 11.87      & 11.27       & 11.42       & --     \\
116 & 188 & 304 & 11.82      & 11.04       & 11.16       & --     \\
116 & 190 & 306 & 11.57      & 10.72       & 10.84       & --     \\
118 & 172 & 290 & 11.98      & 11.96       & 12.01       & --     \\
118 & 174 & 292 & 12.12      & 11.59       & 11.91       & --     \\
118 & 176 & 294 & 11.80      & 11.69       & 11.33       & 11.82  \\
118 & 178 & 296 & 11.63      & 10.24       & 10.14       & --     \\
118 & 180 & 298 & 11.89      & 10.84       & 10.90       & --     \\
118 & 182 & 300 & 11.51      & 10.20       & 10.08       & --     \\
118 & 184 & 302 & 11.67      & 10.15       & 10.23       & --     \\
118 & 186 & 304 & 12.88      & 12.31       & 12.43       & --     \\
118 & 188 & 306 & 12.83      & 12.08       & 12.18       & --     \\
118 & 190 & 308 & 12.59      & 11.77       & 11.87       & --     \\
120 & 172 & 292 & 13.08      & 12.92       & 12.55       & --     \\
120 & 174 & 294 & 13.20      & 12.69       & 12.35       & --     \\
120 & 176 & 296 & 13.00      & 12.26       & 11.54       & --     \\
120 & 178 & 298 & 12.85      & 11.36       & 11.28       & --     \\
120 & 180 & 300 & 13.04      & 11.92       & 11.96       & --     \\
120 & 182 & 302 & 12.56      & 11.33       & 11.14       & --     \\
120 & 184 & 304 & 12.64      & 11.24       & 11.30       & --     \\
120 & 186 & 306 & 13.82      & 13.37       & 13.47       & --     \\
120 & 188 & 308 & 13.78      & 13.14       & 13.21       & --     \\
120 & 190 & 310 & 13.55      & 12.83       & 12.91       & --     \\
122 & 172 & 294 & 14.87      & 13.58       & 13.29       & --     \\
122 & 174 & 296 & 14.82      & 13.70       & 13.71       & --     \\
122 & 176 & 298 & 14.39      & 13.21       & 13.16       & --     \\
122 & 178 & 300 & 14.09      & 12.88       & 12.78       & --     \\
122 & 180 & 302 & 14.12      & 13.02       & 13.06       & --     \\
122 & 182 & 304 & 13.53      & 12.51       & 12.21       & --     \\
122 & 184 & 306 & 13.59      & 12.25       & 12.35       & --     \\
122 & 186 & 308 & 14.80      & 14.43       & 14.50       & --     \\
122 & 188 & 310 & 14.78      & 14.20       & 14.25       & --     \\
122 & 190 & 312 & 14.55      & 13.91       & 13.94       & --     \\
124 & 172 & 296 & 15.85      & 15.05       & 14.86       & --     \\
124 & 174 & 298 & 15.55      & 14.81       & 14.94       & --     \\
124 & 176 & 300 & 15.19      & 14.08       & 14.01       & --     \\
124 & 178 & 302 & 15.19      & 13.88       & 13.81       & --     \\
124 & 180 & 304 & 14.86      & 13.88       & 13.87       & --     \\
124 & 182 & 306 & 14.44      & 13.64       & 13.35       & --     \\
124 & 184 & 308 & 14.66      & 13.23       & 13.43       & --     \\
124 & 186 & 310 & 15.92      & 15.58       & 15.65       & --     \\
124 & 188 & 312 & 15.91      & 15.37       & 15.41       & --     \\
124 & 190 & 314 & 15.71      & 15.09       & 15.12       & --     \\
126 & 172 & 298 & 16.80      & 15.93       & 15.80       & --     \\
126 & 174 & 300 & 16.72      & 15.61       & 15.78       & --     \\
126 & 176 & 302 & 16.56      & 15.37       & 15.28       & --     \\
126 & 178 & 304 & 16.33      & 15.31       & 15.27       & --     \\
126 & 180 & 306 & 15.96      & 15.20       & 15.22       & --     \\
126 & 182 & 308 & 16.06      & 14.95       & 14.99       & --     \\
126 & 184 & 310 & 16.27      & 14.61       & 14.84       & --     \\
126 & 186 & 312 & 17.61      & 17.12       & 17.25       & --     \\
126 & 188 & 314 & 17.59      & 16.89       & 17.00       & --     \\
126 & 190 & 316 & 17.38      & 16.60       & 16.70       & --     \\
128 & 172 & 300 & 17.59      & 16.73       & 16.59       & --     \\
128 & 174 & 302 & 17.65      & 16.59       & 16.63       & --     \\
128 & 176 & 304 & 17.72      & 16.43       & 16.33       & --     \\
128 & 178 & 306 & 17.56      & 16.53       & 16.28       & --     \\
128 & 180 & 308 & 17.64      & 16.45       & 16.45       & --     \\
128 & 182 & 310 & 17.80      & 16.49       & 16.49       & --     \\
128 & 184 & 312 & 18.14      & 16.54       & 16.52       & --     \\
128 & 186 & 314 & 19.47      & 19.03       & 19.14       & --     \\
128 & 188 & 316 & 19.34      & 18.66       & 18.78       & --     \\
128 & 190 & 318 & 19.06      & 18.24       & 18.36       & --     \\
130 & 172 & 302 & 18.28      & 17.52       & 17.38       & --     \\
130 & 174 & 304 & 18.52      & 17.51       & 17.53       & --     \\
130 & 176 & 306 & 18.45      & 17.37       & 17.30       & --     \\
130 & 178 & 308 & 18.39      & 17.37       & 17.25       & --     \\
130 & 180 & 310 & 18.49      & 17.38       & 17.56       & --     \\
130 & 182 & 312 & 18.67      & 17.45       & 17.40       & --     \\
130 & 184 & 314 & 19.07      & 17.55       & 17.45       & --     \\
130 & 186 & 316 & 20.24      & 19.80       & 19.88       & --     \\
130 & 188 & 318 & 19.15      & 19.45       & 19.53       & --     \\
130 & 190 & 320 & 17.58      & 18.28       & 18.43       & --   
\end{longtable}
\endgroup

\begingroup
%\LTcapwidth=\textwidth
\begin{longtable}{>{\centering\arraybackslash}p{0.4cm}>{\centering\arraybackslash}p{0.4cm}>{\centering\arraybackslash}p{0.4cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}}%{*{12}c} 
	\caption{\label{SkM* half-lives} Comparison of calculated logarithmic $\alpha$-decay half-lives with Skyrme SkM* Skyrme parametrization $\log T_{1/2}^{SkM^*}$ (s) together with experimental half-lives $\log T_{1/2}^{exp.}$ (s) taken from {\cite{oganessian2015superheavy} and \cite{NNDC}}.
		\label{tab:half-life table SkM}} \\ \toprule
	Z   & N   & A   & $T_{1/2}^{VSS1}$    & $T_{1/2}^{VSS2}$    & $T_{1/2}^{PS}$      & $T_{1/2}^{R}$    & $T_{1/2}^{mR}$    & $T_{1/2}^{BF}$      & $T_{1/2}^{MB1}$     & $T_{1/2}^{MB2}$     & $T_{1/2}^{exp.}$    \\  \midrule
	\endfirsthead
	\multicolumn{12}{r}{\tablename\ \thetable\ -- \textit{\Tstrut Continued from previous page}} \\
	\toprule 
	Z   & N   & A   & $T_{1/2}^{VSS1}$    & $T_{1/2}^{VSS2}$    & $T_{1/2}^{PS}$      & $T_{1/2}^{R}$    & $T_{1/2}^{mR}$    & $T_{1/2}^{BF}$      & $T_{1/2}^{MB1}$     & $T_{1/2}^{MB2}$     & $T_{1/2}^{exp.}$    \\  \midrule
	\endhead 
	\midrule \multicolumn{12}{r}{\tablename\ \thetable\ -- \textit{\Tstrut Continued on next page}} \\
	\endfoot 
	\bottomrule
	\endlastfoot 
114 & 172 & 286 & -3.29  & -2.74  & -2.90  & -3.53  & -3.48  & -3.36  & -3.17  & -3.37  & -0.92 \\
114 & 174 & 288 & -1.24  & -0.79  & -0.92  & -1.51  & -1.47  & -1.52  & -1.46  & -1.32  & -0.18 \\
114 & 176 & 290 & -0.15  & 0.25   & 0.14   & -0.46  & -0.42  & -0.55  & -0.55  & -0.24  & 1.90  \\
114 & 178 & 292 & 0.67   & 1.03   & 0.93   & 0.32   & 0.36   & 0.19   & 0.13   & 0.59   & --     \\
114 & 180 & 294 & 0.30   & 0.68   & 0.58   & -0.08  & -0.04  & -0.14  & -0.17  & 0.22   & --     \\
114 & 182 & 296 & 2.27   & 2.55   & 2.48   & 1.85   & 1.88   & 1.62   & 1.46   & 2.18   & --     \\
114 & 184 & 298 & 2.14   & 2.43   & 2.36   & 1.69   & 1.72   & 1.50   & 1.36   & 2.06   & --    \\
114 & 186 & 300 & -1.85  & -1.37  & -1.50  & -2.34  & -2.29  & -2.06  & -1.96  & -1.93  & --     \\
114 & 188 & 302 & -1.70  & -1.22  & -1.36  & -2.22  & -2.18  & -1.93  & -1.84  & -1.78  & --     \\
114 & 190 & 304 & -1.06  & -0.62  & -0.74  & -1.62  & -1.58  & -1.36  & -1.31  & -1.14  & --     \\
116 & 172 & 288 & -3.32  & -2.71  & -2.90  & -3.51  & -3.47  & -3.39  & -3.26  & -3.41  & --     \\
116 & 174 & 290 & -2.46  & -1.90  & -2.07  & -2.69  & -2.65  & -2.62  & -2.55  & -2.56  & -2.08 \\
116 & 176 & 292 & -1.54  & -1.02  & -1.18  & -1.81  & -1.76  & -1.81  & -1.79  & -1.64  & -1.89 \\
116 & 178 & 294 & -0.93  & -0.44  & -0.59  & -1.23  & -1.19  & -1.26  & -1.29  & -1.04  & --     \\
116 & 180 & 296 & -1.33  & -0.82  & -0.98  & -1.67  & -1.63  & -1.62  & -1.62  & -1.43  & --     \\
116 & 182 & 298 & -0.09  & 0.35   & 0.22   & -0.47  & -0.43  & -0.52  & -0.59  & -0.20  & --     \\
116 & 184 & 300 & -0.73  & -0.26  & -0.40  & -1.15  & -1.10  & -1.09  & -1.13  & -0.84  & --     \\
116 & 186 & 302 & -3.90  & -3.26  & -3.46  & -4.35  & -4.30  & -3.90  & -3.74  & -3.98  & --     \\
116 & 188 & 304 & -3.78  & -3.15  & -3.34  & -4.26  & -4.21  & -3.79  & -3.64  & -3.86  & --     \\
116 & 190 & 306 & -3.21  & -2.61  & -2.79  & -3.73  & -3.68  & -3.29  & -3.17  & -3.30  & --     \\
118 & 172 & 290 & -3.59  & -2.91  & -3.14  & -3.73  & -3.69  & -3.62  & -3.54  & -3.67  & --     \\
118 & 174 & 292 & -3.90  & -3.20  & -3.43  & -4.07  & -4.03  & -3.89  & -3.79  & -3.97  & --     \\
118 & 176 & 294 & -3.17  & -2.51  & -2.73  & -3.39  & -3.34  & -3.25  & -3.20  & -3.26  & -3.16 \\
118 & 178 & 296 & -2.77  & -2.13  & -2.34  & -3.02  & -2.98  & -2.90  & -2.87  & -2.87  & --     \\
118 & 180 & 298 & -3.37  & -2.70  & -2.92  & -3.66  & -3.61  & -3.43  & -3.36  & -3.46  & --     \\
118 & 182 & 300 & -2.49  & -1.87  & -2.07  & -2.82  & -2.78  & -2.66  & -2.65  & -2.60  & --     \\
118 & 184 & 302 & -2.86  & -2.22  & -2.43  & -3.23  & -3.18  & -2.98  & -2.95  & -2.96  & --     \\
118 & 186 & 304 & -5.51  & -4.73  & -4.99  & -5.90  & -5.85  & -5.31  & -5.12  & -5.56  & --     \\
118 & 188 & 306 & -5.42  & -4.65  & -4.90  & -5.85  & -5.80  & -5.23  & -5.04  & -5.47  & --     \\
118 & 190 & 308 & -4.90  & -4.16  & -4.40  & -5.37  & -5.32  & -4.78  & -4.62  & -4.97  & --     \\
120 & 172 & 292 & -5.41  & -4.57  & -4.86  & -5.49  & -5.45  & -5.21  & -5.08  & -5.45  & --     \\
120 & 174 & 294 & -5.64  & -4.79  & -5.09  & -5.76  & -5.71  & -5.41  & -5.26  & -5.67  & --     \\
120 & 176 & 296 & -5.23  & -4.41  & -4.69  & -5.40  & -5.35  & -5.06  & -4.94  & -5.28  & --     \\
120 & 178 & 298 & -4.92  & -4.11  & -4.39  & -5.12  & -5.07  & -4.78  & -4.68  & -4.97  & --     \\
120 & 180 & 300 & -5.31  & -4.48  & -4.77  & -5.55  & -5.50  & -5.12  & -5.00  & -5.35  & --     \\ \Tstrut
120 & 182 & 302 & -4.32  & -3.55  & -3.81  & -4.60  & -4.55  & -4.26  & -4.20  & -4.39  & --     \\
120 & 184 & 304 & -4.48  & -3.69  & -3.96  & -4.79  & -4.74  & -4.39  & -4.32  & -4.54  & --     \\
120 & 186 & 306 & -6.83  & -5.92  & -6.24  & -7.17  & -7.12  & -6.45  & -6.23  & -6.83  & --     \\
120 & 188 & 308 & -6.76  & -5.85  & -6.17  & -7.14  & -7.09  & -6.39  & -6.18  & -6.77  & --     \\
120 & 190 & 310 & -6.32  & -5.43  & -5.74  & -6.73  & -6.68  & -6.00  & -5.81  & -6.33  & --     \\
122 & 172 & 294 & -8.22  & -7.16  & -7.54  & -8.24  & -8.19  & -7.63  & -7.38  & -8.15  & --     \\
122 & 174 & 296 & -8.14  & -7.09  & -7.47  & -8.20  & -8.15  & -7.56  & -7.31  & -8.07  & --     \\
122 & 176 & 298 & -7.39  & -6.38  & -6.74  & -7.49  & -7.43  & -6.90  & -6.71  & -7.34  & --     \\
122 & 178 & 300 & -6.85  & -5.87  & -6.22  & -6.99  & -6.94  & -6.44  & -6.28  & -6.82  & --     \\
122 & 180 & 302 & -6.90  & -5.91  & -6.27  & -7.07  & -7.02  & -6.48  & -6.31  & -6.87  & --     \\
122 & 182 & 304 & -5.78  & -4.86  & -5.19  & -6.00  & -5.95  & -5.51  & -5.41  & -5.79  & --     \\
122 & 184 & 306 & -5.91  & -4.98  & -5.31  & -6.16  & -6.11  & -5.62  & -5.52  & -5.91  & --     \\
122 & 186 & 308 & -8.09  & -7.04  & -7.42  & -8.37  & -8.32  & -7.52  & -7.28  & -8.03  & --     \\
122 & 188 & 310 & -8.06  & -7.01  & -7.39  & -8.38  & -8.32  & -7.49  & -7.25  & -8.00  & --    \\
122 & 190 & 312 & -7.67  & -6.64  & -7.01  & -8.02  & -7.97  & -7.15  & -6.93  & -7.62  & --     \\
124 & 172 & 296 & -9.38  & -8.18  & -8.63  & -9.34  & -9.28  & -8.59  & -8.32  & -9.22  & --     \\
124 & 174 & 298 & -8.90  & -7.73  & -8.17  & -8.90  & -8.84  & -8.17  & -7.94  & -8.76  & --     \\
124 & 176 & 300 & -8.30  & -7.16  & -7.59  & -8.34  & -8.28  & -7.65  & -7.46  & -8.18  & --     \\
124 & 178 & 302 & -8.30  & -7.17  & -7.59  & -8.38  & -8.32  & -7.66  & -7.46  & -8.19  & --     \\
124 & 180 & 304 & -7.74  & -6.64  & -7.05  & -7.86  & -7.80  & -7.17  & -7.01  & -7.65  & --     \\
124 & 182 & 306 & -7.01  & -5.95  & -6.34  & -7.16  & -7.11  & -6.54  & -6.42  & -6.94  & --    \\
124 & 184 & 308 & -7.39  & -6.31  & -6.71  & -7.58  & -7.53  & -6.87  & -6.73  & -7.31  & --     \\
124 & 186 & 310 & -9.49  & -8.28  & -8.73  & -9.70  & -9.65  & -8.68  & -8.40  & -9.33  & --     \\
124 & 188 & 312 & -9.46  & -8.26  & -8.71  & -9.71  & -9.66  & -8.66  & -8.38  & -9.30  & --     \\
124 & 190 & 314 & -9.15  & -7.96  & -8.41  & -9.44  & -9.38  & -8.39  & -8.13  & -9.00  & --     \\
126 & 172 & 298 & -10.39 & -9.06  & -9.57  & -10.28 & -10.22 & -9.40  & -9.12  & -10.14 & --     \\
126 & 174 & 300 & -10.28 & -8.95  & -9.46  & -10.21 & -10.15 & -9.30  & -9.03  & -10.03 & --     \\
126 & 176 & 302 & -10.04 & -8.73  & -9.23  & -10.01 & -9.95  & -9.10  & -8.85  & -9.80  & --     \\
126 & 178 & 304 & -9.69  & -8.40  & -8.90  & -9.70  & -9.64  & -8.80  & -8.57  & -9.47  & --     \\
126 & 180 & 306 & -9.12  & -7.86  & -8.34  & -9.17  & -9.11  & -8.31  & -8.12  & -8.92  & --     \\
126 & 182 & 308 & -9.27  & -8.00  & -8.49  & -9.35  & -9.29  & -8.44  & -8.24  & -9.06  & --     \\
126 & 184 & 310 & -9.59  & -8.31  & -8.80  & -9.71  & -9.65  & -8.72  & -8.49  & -9.37  & --     \\
126 & 186 & 312 & -11.53 & -10.13 & -10.67 & -11.68 & -11.61 & -10.38 & -10.02 & -11.23 & --     \\
126 & 188 & 314 & -11.50 & -10.10 & -10.64 & -11.68 & -11.62 & -10.35 & -10.00 & -11.20 & --     \\
126 & 190 & 316 & -11.22 & -9.83  & -10.36 & -11.43 & -11.37 & -10.11 & -9.78  & -10.92 & --     \\
128 & 172 & 300 & -11.12 & -9.66  & -10.23 & -10.94 & -10.88 & -9.96  & -9.69  & -10.76 & --     \\
128 & 174 & 302 & -11.20 & -9.73  & -10.31 & -11.05 & -10.99 & -10.03 & -9.75  & -10.84 & --    \\
128 & 176 & 304 & -11.29 & -9.82  & -10.39 & -11.18 & -11.12 & -10.10 & -9.82  & -10.92 & --     \\ \Tstrut
128 & 178 & 306 & -11.07 & -9.61  & -10.18 & -11.00 & -10.94 & -9.92  & -9.65  & -10.72 & --     \\
128 & 180 & 308 & -11.18 & -9.72  & -10.29 & -11.15 & -11.09 & -10.01 & -9.74  & -10.82 & --     \\
128 & 182 & 310 & -11.40 & -9.93  & -10.51 & -11.41 & -11.35 & -10.20 & -9.91  & -11.03 & --     \\
128 & 184 & 312 & -11.86 & -10.35 & -10.95 & -11.90 & -11.84 & -10.59 & -10.27 & -11.47 & --     \\
128 & 186 & 314 & -13.52 & -11.91 & -12.55 & -13.59 & -13.52 & -12.00 & -11.57 & -13.04 & --     \\
128 & 188 & 316 & -13.37 & -11.78 & -12.41 & -13.48 & -13.42 & -11.88 & -11.46 & -12.90 & --     \\
128 & 190 & 318 & -13.03 & -11.45 & -12.07 & -13.17 & -13.10 & -11.58 & -11.19 & -12.57 & --     \\
130 & 172 & 302 & -11.67 & -10.10 & -10.73 & -11.42 & -11.36 & -10.36 & -10.11 & -11.21 & --     \\
130 & 174 & 304 & -11.99 & -10.39 & -11.03 & -11.77 & -11.71 & -10.63 & -10.36 & -11.51 & --     \\
130 & 176 & 306 & -11.89 & -10.30 & -10.94 & -11.71 & -11.65 & -10.55 & -10.28 & -11.42 & --     \\
130 & 178 & 308 & -11.82 & -10.24 & -10.87 & -11.68 & -11.62 & -10.49 & -10.22 & -11.35 & --     \\
130 & 180 & 310 & -11.94 & -10.35 & -10.99 & -11.84 & -11.78 & -10.59 & -10.32 & -11.47 & --     \\
130 & 182 & 312 & -12.18 & -10.57 & -11.22 & -12.11 & -12.05 & -10.79 & -10.50 & -11.69 & --     \\
130 & 184 & 314 & -12.69 & -11.05 & -11.71 & -12.66 & -12.59 & -11.22 & -10.90 & -12.17 & --     \\
130 & 186 & 316 & -14.08 & -12.36 & -13.05 & -14.08 & -14.01 & -12.40 & -11.98 & -13.49 & --     \\
130 & 188 & 318 & -12.78 & -11.14 & -11.80 & -12.82 & -12.76 & -11.30 & -10.97 & -12.26 & --     \\
130 & 190 & 320 & -10.71 & -9.20  & -9.80  & -10.80 & -10.74 & -9.55  & -9.36  & -10.31 & -- 
\end{longtable}
\endgroup
\normalsize

\begingroup
%\LTcapwidth=\textwidth
\begin{longtable}{>{\centering\arraybackslash}p{0.4cm}>{\centering\arraybackslash}p{0.4cm}>{\centering\arraybackslash}p{0.4cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}}%{*{12}c}
	\caption{\label{SLy5 half-lives}Comparison of calculated logarithmic $\alpha$-decay half-lives with Skyrme SLy5 parametrization $\log T_{1/2}^{SLy5}$ (s) together with experimental half-lives $ \log T_{1/2}^{exp.}$ (s) taken from {\cite{oganessian2015superheavy} and \cite{NNDC}}.
		\label{tab:half-life table SLy5}}
	\\ \toprule
	Z   & N   & A   & $T_{1/2}^{VSS1}$    & $T_{1/2}^{VSS2}$    & $T_{1/2}^{PS}$      & $T_{1/2}^{R}$    & $T_{1/2}^{mR}$    & $T_{1/2}^{BF}$      & $T_{1/2}^{MB1}$     & $T_{1/2}^{MB2}$     & $T_{1/2}^{exp.}$    \\  \colrule
	\endfirsthead
	\multicolumn{12}{r}{\tablename\ \thetable\ -- \textit{\Tstrut Continued from previous page}} \\
	\toprule 
	Z   & N   & A   & $T_{1/2}^{VSS1}$    & $T_{1/2}^{VSS2}$    & $T_{1/2}^{PS}$      & $T_{1/2}^{R}$    & $T_{1/2}^{mR}$    & $T_{1/2}^{BF}$      & $T_{1/2}^{MB1}$     & $T_{1/2}^{MB2}$     & $T_{1/2}^{exp.}$    \\  \colrule
	\endhead 
	\colrule \multicolumn{12}{r}{\tablename\ \thetable\ -- \textit{\Tstrut Continued on next page}} \\
	\endfoot 
	\bottomrule
	\endlastfoot 
	114 & 172 & 286 & -0.15  & 0.25   & 0.14   & -0.38  & -0.34  & -0.54  & -0.55  & -0.23  & -0.92 \\
	114 & 174 & 288 & 1.13   & 1.47   & 1.38   & 0.85   & 0.89   & 0.60   & 0.51   & 1.04   & -0.18 \\
	114 & 176 & 290 & -0.51  & -0.09  & -0.21  & -0.82  & -0.78  & -0.87  & -0.85  & -0.59  & 1.90  \\
	114 & 178 & 292 & 4.77   & 4.93   & 4.90   & 4.42   & 4.45   & 3.85   & 3.54   & 4.68   & --     \\
	114 & 180 & 294 & 2.54   & 2.81   & 2.75   & 2.16   & 2.20   & 1.86   & 1.69   & 2.46   & --     \\
	114 & 182 & 296 & 4.82   & 4.98   & 4.96   & 4.40   & 4.44   & 3.90   & 3.59   & 4.73   & --     \\
	114 & 184 & 298 & 5.12   & 5.26   & 5.24   & 4.66   & 4.69   & 4.16   & 3.84   & 5.03   & --     \\
	114 & 186 & 300 & -1.17  & -0.72  & -0.84  & -1.66  & -1.61  & -1.46  & -1.40  & -1.25  & --     \\
	114 & 188 & 302 & -0.50  & -0.09  & -0.20  & -1.03  & -0.99  & -0.86  & -0.85  & -0.59  & --     \\
	114 & 190 & 304 & 0.46   & 0.83   & 0.73   & -0.10  & -0.06  & 0.00   & -0.04  & 0.37   & --     \\
	116 & 172 & 288 & -1.79  & -1.26  & -1.42  & -1.98  & -1.94  & -2.03  & -2.00  & -1.89  & --     \\
	116 & 174 & 290 & -0.72  & -0.25  & -0.39  & -0.95  & -0.91  & -1.08  & -1.12  & -0.83  & -2.08 \\
	116 & 176 & 292 & -2.03  & -1.49  & -1.65  & -2.30  & -2.25  & -2.24  & -2.19  & -2.13  & -1.89 \\
	116 & 178 & 294 & 2.74   & 3.04   & 2.96   & 2.43   & 2.47   & 1.99   & 1.74   & 2.60   & --     \\
	116 & 180 & 296 & 0.92   & 1.32   & 1.21   & 0.58   & 0.62   & 0.38   & 0.24   & 0.80   & --     \\
	116 & 182 & 298 & 3.18   & 3.46   & 3.39   & 2.80   & 2.84   & 2.38   & 2.11   & 3.04   & --     \\
	116 & 184 & 300 & 3.91   & 4.16   & 4.10   & 3.50   & 3.53   & 3.04   & 2.71   & 3.76   & --     \\
	116 & 186 & 302 & -2.49  & -1.93  & -2.10  & -2.94  & -2.90  & -2.65  & -2.58  & -2.59  & --     \\
	116 & 188 & 304 & -1.92  & -1.38  & -1.54  & -2.40  & -2.35  & -2.14  & -2.10  & -2.01  & --     \\
	116 & 190 & 306 & -1.10  & -0.60  & -0.75  & -1.62  & -1.57  & -1.41  & -1.43  & -1.20  & --     \\
	118 & 172 & 290 & -3.54  & -2.86  & -3.08  & -3.68  & -3.63  & -3.58  & -3.50  & -3.62  & --     \\
	118 & 174 & 292 & -2.67  & -2.04  & -2.25  & -2.85  & -2.81  & -2.81  & -2.79  & -2.77  & --     \\
	118 & 176 & 294 & -2.93  & -2.28  & -2.49  & -3.14  & -3.10  & -3.04  & -3.00  & -3.02  & -3.16 \\
	118 & 178 & 296 & 0.84   & 1.29   & 1.15   & 0.58   & 0.62   & 0.28   & 0.08   & 0.69   & --     \\
	118 & 180 & 298 & -0.80  & -0.27  & -0.44  & -1.10  & -1.05  & -1.17  & -1.26  & -0.93  & --     \\
	118 & 182 & 300 & 0.96   & 1.40   & 1.27   & 0.63   & 0.67   & 0.39   & 0.18   & 0.81   & --     \\
	118 & 184 & 302 & 1.10   & 1.53   & 1.40   & 0.73   & 0.77   & 0.51   & 0.29   & 0.94   & --     \\
	118 & 186 & 304 & -4.32  & -3.60  & -3.84  & -4.71  & -4.67  & -4.26  & -4.14  & -4.39  & --     \\
	118 & 188 & 306 & -3.80  & -3.12  & -3.34  & -4.24  & -4.19  & -3.81  & -3.72  & -3.89  & --     \\
	118 & 190 & 308 & -3.11  & -2.46  & -2.67  & -3.58  & -3.53  & -3.20  & -3.15  & -3.20  & --     \\
	120 & 172 & 292 & -5.08  & -4.26  & -4.54  & -5.17  & -5.12  & -4.92  & -4.81  & -5.12  & --     \\
	120 & 174 & 294 & -4.59  & -3.80  & -4.08  & -4.72  & -4.67  & -4.50  & -4.42  & -4.65  & --     \\
	120 & 176 & 296 & -3.66  & -2.92  & -3.17  & -3.82  & -3.78  & -3.68  & -3.66  & -3.74  & --     \\
	120 & 178 & 298 & -1.54  & -0.92  & -1.13  & -1.75  & -1.71  & -1.83  & -1.94  & -1.67  & --     \\
	120 & 180 & 300 & -2.88  & -2.18  & -2.42  & -3.12  & -3.07  & -2.99  & -3.02  & -2.98  & --     \\ 
	120 & 182 & 302 & -1.48  & -0.86  & -1.06  & -1.76  & -1.72  & -1.77  & -1.89  & -1.61  & --     \\
	120 & 184 & 304 & -1.24  & -0.63  & -0.84  & -1.56  & -1.52  & -1.57  & -1.70  & -1.38  & --     \\
	120 & 186 & 306 & -5.97  & -5.10  & -5.40  & -6.31  & -6.26  & -5.70  & -5.53  & -5.99  & --     \\
	120 & 188 & 308 & -5.51  & -4.67  & -4.96  & -5.89  & -5.84  & -5.30  & -5.16  & -5.55  & --     \\
	120 & 190 & 310 & -4.88  & -4.08  & -4.36  & -5.30  & -5.25  & -4.75  & -4.65  & -4.94  & --     \\
	122 & 172 & 294 & -5.88  & -4.95  & -5.28  & -5.91  & -5.86  & -5.59  & -5.49  & -5.88  & --     \\
	122 & 174 & 296 & -6.12  & -5.17  & -5.51  & -6.18  & -6.13  & -5.80  & -5.68  & -6.11  & --     \\
	122 & 176 & 298 & -5.16  & -4.27  & -4.59  & -5.26  & -5.21  & -4.97  & -4.91  & -5.18  & --     \\
	122 & 178 & 300 & -4.47  & -3.62  & -3.92  & -4.61  & -4.56  & -4.37  & -4.36  & -4.51  & --     \\
	122 & 180 & 302 & -4.77  & -3.90  & -4.21  & -4.95  & -4.90  & -4.63  & -4.60  & -4.80  & --     \\
	122 & 182 & 304 & -3.68  & -2.88  & -3.16  & -3.90  & -3.86  & -3.69  & -3.73  & -3.75  & --     \\
	122 & 184 & 306 & -3.10  & -2.33  & -2.60  & -3.36  & -3.31  & -3.18  & -3.26  & -3.19  & --     \\
	122 & 186 & 308 & -7.46  & -6.44  & -6.81  & -7.74  & -7.69  & -6.96  & -6.76  & -7.41  & --     \\
	122 & 188 & 310 & -7.05  & -6.06  & -6.42  & -7.37  & -7.32  & -6.61  & -6.44  & -7.02  & --     \\
	122 & 190 & 312 & -6.51  & -5.55  & -5.90  & -6.87  & -6.82  & -6.15  & -6.00  & -6.50  & --     \\
	124 & 172 & 296 & -8.08  & -6.95  & -7.37  & -8.04  & -7.98  & -7.46  & -7.28  & -7.97  & --     \\
	124 & 174 & 298 & -7.66  & -6.56  & -6.97  & -7.66  & -7.61  & -7.11  & -6.95  & -7.57  & --     \\
	124 & 176 & 300 & -6.34  & -5.32  & -5.69  & -6.38  & -6.33  & -5.96  & -5.89  & -6.30  & --     \\
	124 & 178 & 302 & -5.96  & -4.96  & -5.33  & -6.05  & -6.00  & -5.64  & -5.59  & -5.94  & --     \\
	124 & 180 & 304 & -5.97  & -4.97  & -5.34  & -6.09  & -6.04  & -5.65  & -5.60  & -5.94  & --     \\
	124 & 182 & 306 & -5.51  & -4.53  & -4.89  & -5.67  & -5.61  & -5.25  & -5.23  & -5.50  & --     \\
	124 & 184 & 308 & -4.68  & -3.76  & -4.10  & -4.88  & -4.83  & -4.54  & -4.57  & -4.70  & --     \\
	124 & 186 & 310 & -8.95  & -7.77  & -8.21  & -9.17  & -9.11  & -8.21  & -7.97  & -8.81  & --     \\
	124 & 188 & 312 & -8.60  & -7.44  & -7.87  & -8.85  & -8.80  & -7.91  & -7.69  & -8.47  & --     \\
	124 & 190 & 314 & -8.14  & -7.01  & -7.43  & -8.43  & -8.37  & -7.51  & -7.32  & -8.03  & --     \\
	126 & 172 & 298 & -9.06  & -7.81  & -8.29  & -8.96  & -8.90  & -8.26  & -8.07  & -8.87  & --     \\
	126 & 174 & 300 & -8.56  & -7.33  & -7.80  & -8.49  & -8.44  & -7.83  & -7.67  & -8.38  & --     \\
	126 & 176 & 302 & -8.16  & -6.96  & -7.42  & -8.14  & -8.08  & -7.49  & -7.36  & -8.00  & --     \\
	126 & 178 & 304 & -8.07  & -6.87  & -7.33  & -8.08  & -8.02  & -7.41  & -7.28  & -7.91  & --     \\
	126 & 180 & 306 & -7.87  & -6.68  & -7.13  & -7.92  & -7.86  & -7.24  & -7.13  & -7.72  & --     \\
	126 & 182 & 308 & -7.44  & -6.28  & -6.72  & -7.53  & -7.47  & -6.87  & -6.79  & -7.31  & --     \\
	126 & 184 & 310 & -6.85  & -5.72  & -6.15  & -6.98  & -6.92  & -6.37  & -6.32  & -6.75  & --     \\
	126 & 186 & 312 & -10.85 & -9.49  & -10.02 & -11.00 & -10.94 & -9.80  & -9.49  & -10.58 & --     \\
	126 & 188 & 314 & -10.52 & -9.18  & -9.70  & -10.71 & -10.65 & -9.52  & -9.23  & -10.26 & --     \\
	126 & 190 & 316 & -10.09 & -8.78  & -9.28  & -10.32 & -10.26 & -9.15  & -8.89  & -9.85  & --     \\
	128 & 172 & 300 & -9.88  & -8.50  & -9.04  & -9.71  & -9.65  & -8.91  & -8.72  & -9.59  & --     \\
	128 & 174 & 302 & -9.67  & -8.30  & -8.84  & -9.54  & -9.48  & -8.73  & -8.55  & -9.39  & --     \\
	128 & 176 & 304 & -9.42  & -8.07  & -8.60  & -9.33  & -9.27  & -8.52  & -8.36  & -9.15  & --     \\ 
	128 & 178 & 306 & -9.57  & -8.21  & -8.74  & -9.51  & -9.46  & -8.65  & -8.48  & -9.30  & --    \\
	128 & 180 & 308 & -9.45  & -8.10  & -8.63  & -9.43  & -9.37  & -8.54  & -8.38  & -9.18  & --     \\
	128 & 182 & 310 & -9.51  & -8.15  & -8.68  & -9.53  & -9.47  & -8.59  & -8.43  & -9.24  & --     \\
	128 & 184 & 312 & -9.60  & -8.23  & -8.77  & -9.65  & -9.59  & -8.67  & -8.50  & -9.32  & --     \\
	128 & 186 & 314 & -12.99 & -11.42 & -12.04 & -13.06 & -13.00 & -11.55 & -11.16 & -12.54 & --     \\
	128 & 188 & 316 & -12.54 & -10.99 & -11.60 & -12.64 & -12.58 & -11.17 & -10.80 & -12.11 & --     \\
	128 & 190 & 318 & -11.99 & -10.48 & -11.07 & -12.14 & -12.08 & -10.70 & -10.37 & -11.59 & --     \\
	130 & 172 & 302 & -10.63 & -9.12  & -9.72  & -10.38 & -10.32 & -9.48  & -9.30  & -10.23 & --    \\
	130 & 174 & 304 & -10.62 & -9.11  & -9.71  & -10.41 & -10.35 & -9.47  & -9.29  & -10.22 & --     \\
	130 & 176 & 306 & -10.41 & -8.91  & -9.51  & -10.24 & -10.18 & -9.30  & -9.13  & -10.02 & --     \\
	130 & 178 & 308 & -10.41 & -8.92  & -9.52  & -10.28 & -10.22 & -9.30  & -9.13  & -10.03 & --     \\
	130 & 180 & 310 & -10.43 & -8.94  & -9.53  & -10.34 & -10.28 & -9.32  & -9.14  & -10.05 & --     \\
	130 & 182 & 312 & -10.53 & -9.03  & -9.63  & -10.48 & -10.42 & -9.40  & -9.22  & -10.14 & --     \\
	130 & 184 & 314 & -10.67 & -9.16  & -9.76  & -10.65 & -10.59 & -9.51  & -9.33  & -10.27 & --     \\
	130 & 186 & 316 & -13.57 & -11.88 & -12.56 & -13.57 & -13.50 & -11.97 & -11.59 & -13.01 & --     \\
	130 & 188 & 318 & -13.15 & -11.48 & -12.15 & -13.18 & -13.12 & -11.61 & -11.26 & -12.61 & --     \\
	130 & 190 & 320 & -11.67 & -10.09 & -10.73 & -11.75 & -11.69 & -10.36 & -10.11 & -11.21 & --  
\end{longtable}
\endgroup

\begingroup
%\LTcapwidth=\textwidth
\begin{longtable}{>{\centering\arraybackslash}p{0.4cm}>{\centering\arraybackslash}p{0.4cm}>{\centering\arraybackslash}p{0.4cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}>{\centering\arraybackslash}p{1.0cm}}%{*{12}c} 
	\caption{\label{SLy4 half-lives} Comparison of calculated logarithmic $\alpha$-decay half-lives with Skyrme SLy4 Skyrme parametrization $\log T_{1/2}^{SLy4}$ (s) together with experimental half-lives $\log T_{1/2}^{exp.}$ (s) taken from {\cite{oganessian2015superheavy} and \cite{NNDC}}.
		\label{tab:half-life table SLy4}} \\ \toprule
	Z   & N   & A   & $T_{1/2}^{VSS1}$    & $T_{1/2}^{VSS2}$    & $T_{1/2}^{PS}$      & $T_{1/2}^{R}$    & $T_{1/2}^{mR}$    & $T_{1/2}^{BF}$      & $T_{1/2}^{MB1}$     & $T_{1/2}^{MB2}$     & $T_{1/2}^{exp.}$    \\  \midrule
	\endfirsthead
	\multicolumn{12}{r}{\tablename\ \thetable\ -- \textit{\Tstrut Continued from previous page}} \\
	\toprule 
	Z   & N   & A   & $T_{1/2}^{VSS1}$    & $T_{1/2}^{VSS2}$    & $T_{1/2}^{PS}$      & $T_{1/2}^{R}$    & $T_{1/2}^{mR}$    & $T_{1/2}^{BF}$      & $T_{1/2}^{MB1}$     & $T_{1/2}^{MB2}$     & $T_{1/2}^{exp.}$    \\  \midrule
	\endhead 
	\midrule \multicolumn{12}{r}{\tablename\ \thetable\ -- \textit{\Tstrut Continued on next page}} \\
	\endfoot 
	\bottomrule
	\endlastfoot 
114 & 172 & 286 & -0.21  & 0.19   & 0.08   & -0.44  & -0.40  & -0.60  & -0.60  & -0.29  & -0.92  \\
114 & 174 & 288 & 1.17   & 1.51   & 1.42   & 0.90   & 0.93   & 0.63   & 0.55   & 1.08   & -0.18  \\
114 & 176 & 290 & 0.80   & 1.16   & 1.06   & 0.49   & 0.53   & 0.30   & 0.24   & 0.72   & 1.90  \\
114 & 178 & 292 & 4.83   & 4.99   & 4.96   & 4.48   & 4.52   & 3.91   & 3.60   & 4.74   & --  \\
114 & 180 & 294 & 5.80   & 5.91   & 5.90   & 5.41   & 5.45   & 4.78   & 4.40   & 5.71   & --  \\
114 & 182 & 296 & 5.70   & 5.82   & 5.81   & 5.28   & 5.31   & 4.69   & 4.32   & 5.61   & --  \\
114 & 184 & 298 & 5.17   & 5.31   & 5.29   & 4.71   & 4.75   & 4.21   & 3.88   & 5.08   & --  \\
114 & 186 & 300 & -1.55  & -1.08  & -1.22  & -2.04  & -2.00  & -1.80  & -1.72  & -1.63  & --  \\
114 & 188 & 302 & -0.84  & -0.41  & -0.53  & -1.37  & -1.32  & -1.16  & -1.13  & -0.92  & --  \\
114 & 190 & 304 & 0.11   & 0.50   & 0.39   & -0.45  & -0.41  & -0.31  & -0.33  & 0.03   & --  \\
116 & 172 & 288 & -1.88  & -1.34  & -1.50  & -2.07  & -2.02  & -2.10  & -2.07  & -1.97  & --  \\
116 & 174 & 290 & -0.66  & -0.19  & -0.33  & -0.89  & -0.85  & -1.03  & -1.07  & -0.77  & -2.08  \\
116 & 176 & 292 & -1.17  & -0.67  & -0.82  & -1.44  & -1.40  & -1.48  & -1.49  & -1.28  & -1.89  \\
116 & 178 & 294 & 2.69   & 2.99   & 2.91   & 2.38   & 2.42   & 1.95   & 1.70   & 2.55   & --  \\
116 & 180 & 296 & 0.70   & 1.11   & 0.99   & 0.36   & 0.40   & 0.19   & 0.06   & 0.58   & --  \\
116 & 182 & 298 & 3.57   & 3.83   & 3.76   & 3.18   & 3.22   & 2.73   & 2.42   & 3.42   & --  \\
116 & 184 & 300 & 3.17   & 3.46   & 3.38   & 2.76   & 2.79   & 2.38   & 2.10   & 3.03   & --  \\
116 & 186 & 302 & -2.84  & -2.26  & -2.44  & -3.29  & -3.25  & -2.96  & -2.87  & -2.94  & --  \\
116 & 188 & 304 & -2.22  & -1.66  & -1.83  & -2.70  & -2.65  & -2.41  & -2.35  & -2.31  & --  \\
116 & 190 & 306 & -1.40  & -0.89  & -1.04  & -1.92  & -1.87  & -1.68  & -1.67  & -1.50  & --  \\
118 & 172 & 290 & -3.64  & -2.96  & -3.19  & -3.78  & -3.74  & -3.67  & -3.59  & -3.73  & --  \\
118 & 174 & 292 & -3.43  & -2.76  & -2.98  & -3.61  & -3.57  & -3.48  & -3.42  & -3.52  & --  \\
118 & 176 & 294 & -2.04  & -1.44  & -1.64  & -2.26  & -2.22  & -2.26  & -2.28  & -2.15  & -3.16  \\
118 & 178 & 296 & 1.14   & 1.57   & 1.44   & 0.88   & 0.92   & 0.55   & 0.33   & 0.98   & --  \\
118 & 180 & 298 & -0.96  & -0.42  & -0.59  & -1.25  & -1.21  & -1.30  & -1.39  & -1.09  & --  \\
118 & 182 & 300 & 1.29   & 1.71   & 1.58   & 0.95   & 0.99   & 0.68   & 0.45   & 1.13   & --  \\
118 & 184 & 302 & 0.87   & 1.32   & 1.18   & 0.50   & 0.54   & 0.31   & 0.11   & 0.71   & --  \\
118 & 186 & 304 & -4.58  & -3.85  & -4.09  & -4.98  & -4.93  & -4.49  & -4.35  & -4.65  & --  \\
118 & 188 & 306 & -4.04  & -3.34  & -3.57  & -4.47  & -4.43  & -4.02  & -3.91  & -4.12  & --  \\
118 & 190 & 308 & -3.34  & -2.67  & -2.89  & -3.81  & -3.76  & -3.40  & -3.34  & -3.43  & --  \\
120 & 172 & 292 & -4.29  & -3.52  & -3.79  & -4.38  & -4.34  & -4.23  & -4.17  & -4.36  & --  \\
120 & 174 & 294 & -3.86  & -3.10  & -3.36  & -3.98  & -3.94  & -3.85  & -3.82  & -3.93  & --  \\
120 & 176 & 296 & -1.98  & -1.33  & -1.55  & -2.15  & -2.11  & -2.21  & -2.30  & -2.10  & --  \\
120 & 178 & 298 & -1.35  & -0.73  & -0.94  & -1.56  & -1.52  & -1.66  & -1.78  & -1.48  & --  \\
120 & 180 & 300 & -2.98  & -2.28  & -2.52  & -3.23  & -3.18  & -3.09  & -3.11  & -3.08  & --  \\
120 & 182 & 302 & -0.99  & -0.40  & -0.60  & -1.28  & -1.23  & -1.35  & -1.49  & -1.14  & --  \\
120 & 184 & 304 & -1.39  & -0.78  & -0.98  & -1.71  & -1.67  & -1.70  & -1.82  & -1.53  & --  \\
120 & 186 & 306 & -6.16  & -5.29  & -5.59  & -6.50  & -6.45  & -5.87  & -5.69  & -6.18  & --  \\
120 & 188 & 308 & -5.65  & -4.81  & -5.10  & -6.03  & -5.98  & -5.42  & -5.28  & -5.69  & --  \\
120 & 190 & 310 & -5.05  & -4.23  & -4.51  & -5.46  & -5.41  & -4.89  & -4.78  & -5.09  & --  \\
122 & 172 & 294 & -5.31  & -4.42  & -4.74  & -5.34  & -5.29  & -5.10  & -5.04  & -5.33  & --  \\
122 & 174 & 296 & -6.13  & -5.19  & -5.52  & -6.19  & -6.14  & -5.81  & -5.69  & -6.12  & --  \\
122 & 176 & 298 & -5.05  & -4.17  & -4.48  & -5.15  & -5.10  & -4.87  & -4.82  & -5.07  & --  \\
122 & 178 & 300 & -4.26  & -3.42  & -3.72  & -4.41  & -4.36  & -4.19  & -4.19  & -4.31  & --  \\
122 & 180 & 302 & -4.84  & -3.97  & -4.28  & -5.02  & -4.97  & -4.69  & -4.65  & -4.87  & --  \\
122 & 182 & 304 & -2.99  & -2.23  & -2.50  & -3.22  & -3.17  & -3.09  & -3.17  & -3.09  & --  \\
122 & 184 & 306 & -3.32  & -2.53  & -2.81  & -3.58  & -3.53  & -3.37  & -3.43  & -3.40  & --  \\
122 & 186 & 308 & -7.57  & -6.55  & -6.92  & -7.86  & -7.80  & -7.07  & -6.86  & -7.52  & --  \\
122 & 188 & 310 & -7.14  & -6.14  & -6.50  & -7.46  & -7.40  & -6.69  & -6.51  & -7.10  & --  \\
122 & 190 & 312 & -6.57  & -5.61  & -5.96  & -6.93  & -6.88  & -6.20  & -6.05  & -6.56  & --  \\
124 & 172 & 296 & -7.74  & -6.64  & -7.05  & -7.70  & -7.65  & -7.17  & -7.01  & -7.64  & --  \\
124 & 174 & 298 & -7.88  & -6.77  & -7.19  & -7.88  & -7.83  & -7.30  & -7.12  & -7.78  & --  \\
124 & 176 & 300 & -6.21  & -5.19  & -5.57  & -6.25  & -6.20  & -5.85  & -5.79  & -6.17  & --  \\
124 & 178 & 302 & -5.82  & -4.83  & -5.20  & -5.91  & -5.86  & -5.52  & -5.48  & -5.80  & --  \\
124 & 180 & 304 & -5.96  & -4.96  & -5.33  & -6.08  & 27.43  & -5.63  & -5.59  & -5.93  & --  \\
124 & 182 & 306 & -4.93  & -3.99  & -4.34  & -5.09  & -5.04  & -4.75  & -4.77  & -4.94  & --  \\
124 & 184 & 308 & -5.08  & -4.13  & -4.48  & -5.28  & -5.23  & -4.88  & -4.89  & -5.09  & --  \\
124 & 186 & 310 & -9.06  & -7.88  & -8.32  & -9.27  & -9.22  & -8.31  & -8.06  & -8.91  & --  \\
124 & 188 & 312 & -8.67  & -7.51  & -7.95  & -8.93  & -8.87  & -7.97  & -7.75  & -8.54  & --  \\
124 & 190 & 314 & -8.19  & -7.06  & -7.48  & -8.48  & -8.42  & -7.56  & -7.37  & -8.07  & --  \\
126 & 172 & 298 & -8.87  & -7.62  & -8.10  & -8.77  & -8.71  & -8.10  & -7.92  & -8.68  & --  \\
126 & 174 & 300 & -8.83  & -7.59  & -8.06  & -8.76  & -8.71  & -8.06  & -7.89  & -8.64  & --  \\
126 & 176 & 302 & -8.01  & -6.81  & -7.27  & -7.98  & -7.93  & -7.36  & -7.24  & -7.86  & --  \\
126 & 178 & 304 & -7.99  & -6.80  & -7.25  & -8.00  & -7.95  & -7.34  & -7.22  & -7.84  & --  \\
126 & 180 & 306 & -7.90  & -6.72  & -7.17  & -7.95  & -7.90  & -7.27  & -7.15  & -7.76  & --  \\
126 & 182 & 308 & -7.51  & -6.34  & -6.79  & -7.60  & -7.80  & -6.93  & -6.84  & -7.38  & --  \\
126 & 184 & 310 & -7.26  & -6.11  & -6.55  & -7.39  & -7.33  & -6.72  & -6.64  & -7.14  & --  \\
126 & 186 & 312 & -11.03 & -9.66  & -10.18 & -11.17 & -11.11 & -9.95  & -9.63  & -10.74 & --  \\
126 & 188 & 314 & -10.67 & -9.32  & -9.84  & -10.86 & -10.80 & -9.64  & -9.35  & -10.41 & --  \\
126 & 190 & 316 & -10.24 & -8.91  & -9.42  & -10.46 & -10.40 & -9.27  & -9.00  & -9.99  & --  \\
128 & 172 & 300 & -9.67  & -8.30  & -8.83  & -9.50  & -9.44  & -8.73  & -8.55  & -9.39  & --  \\
128 & 174 & 302 & -9.73  & -8.36  & -8.90  & -9.60  & -9.54  & -8.78  & -8.60  & -9.45  & --  \\
128 & 176 & 304 & -9.27  & -7.92  & -8.45  & -9.17  & -9.11  & -8.38  & -8.24  & -9.00  & --  \\
128 & 178 & 306 & -9.20  & -7.85  & -8.38  & -9.14  & -9.08  & -8.32  & -8.18  & -8.94  & --  \\
128 & 180 & 308 & -9.46  & -8.10  & -8.63  & -9.44  & -9.38  & -8.55  & -8.39  & -9.18  & --  \\
128 & 182 & 310 & -9.52  & -8.16  & -8.69  & -9.54  & -9.48  & -8.60  & -8.43  & -9.24  & --  \\
128 & 184 & 312 & -9.56  & -8.20  & -8.73  & -9.61  & -9.56  & -8.64  & -8.47  & -9.29  & --  \\
128 & 186 & 314 & -13.13 & -11.55 & -12.17 & -13.20 & -13.14 & -11.67 & -11.27 & -12.67 & --  \\
128 & 188 & 316 & -12.68 & -11.13 & -11.74 & -12.79 & -12.73 & -11.29 & -10.92 & -12.25 & --  \\
128 & 190 & 318 & -12.15 & -10.63 & -11.23 & -12.30 & -12.24 & -10.84 & -10.50 & -11.74 & --  \\
130 & 172 & 302 & -10.43 & -8.93  & -9.53  & -10.19 & -10.13 & -9.31  & -9.14  & -10.04 & --  \\
130 & 174 & 304 & -10.64 & -9.13  & -9.74  & -10.44 & -10.38 & -9.50  & -9.31  & -10.25 & --  \\
130 & 176 & 306 & -10.32 & -8.83  & -9.42  & -10.15 & -10.09 & -9.22  & -9.05  & -9.94  & --  \\
130 & 178 & 308 & -10.23 & -8.75  & -9.34  & -10.11 & -10.05 & -9.15  & -8.99  & -9.86  & --  \\
130 & 180 & 310 & -10.69 & -9.18  & -9.78  & -10.59 & -10.53 & -9.53  & -9.34  & -10.29 & --  \\
130 & 182 & 312 & -10.46 & -8.96  & -9.56  & -10.41 & -10.35 & -9.34  & -9.17  & -10.07 & --  \\
130 & 184 & 314 & -10.53 & -9.03  & -9.63  & -10.51 & -10.45 & -9.40  & -9.22  & -10.14 & --  \\
130 & 186 & 316 & -13.66 & -11.96 & -12.64 & -13.66 & -13.60 & -12.05 & -11.66 & -13.09 & --  \\
130 & 188 & 318 & -13.24 & -11.57 & -12.24 & -13.28 & -13.21 & -11.69 & -11.33 & -12.69 & --  \\
130 & 190 & 320 & -11.86 & -10.28 & -10.91 & -11.94 & -11.88 & -10.52 & -10.26 & -11.39 & -- 
\end{longtable}
